Intra-QLAN Connectivity: beyond the Physical Topology

In the near to mid future, Quantum Local Area Networks (QLANs) -- the fundamental building block of the Quantum Internet -- will unlike exhibit physical topologies characterized by densely physical connections among the nodes. On the contrary, it is pragmatic to consider QLANs based on simpler, scarcely-connected physical topologies, such as star topologies. This constraint -- if not properly tackled -- will significantly impact the QLAN performance in terms of communication delay and/or overhead. Thankfully, it is possible to create on-demand links between QLAN nodes, without physically deploying them, by properly manipulating a shared multipartite entangled state. Thus, it is possible to build an overlay topology, referred to as artificial topology, upon the physical one. In this paper, we address the fundamental issue of engineering the artificial topology of a QLAN to bypass the limitations induced by the physical topology. The designed framework relays only on local operations, without exchanging signaling among the QLAN nodes, which, in turn, would introduce further delays in a scenario very sensitive to the decoherence. Finally, by exploiting the artificial topology, it is proved that the troubleshooting is simplified, by overcoming the single point of failure, typical of classical LAN star topologies.

==> Tikz/Fig1a.tex <==
\begin{tikzpicture}[scale=0.85]
  % Define a common style for the 3D appearance
  \tikzstyle{node3d} = [circle, draw=none, shading=ball, text=white, ball color=blue!70]

  % Nodes with 3D appearance
  \node[node3d] (A) at (0,0) {a};
  \node[node3d] (B) at (1.5,0) {b};
  \node[node3d] (C) at (3,0) {c};
  \node[node3d] (D) at (4.5,0) {d};
  \node[node3d] (E) at (6,0) {e};

  % Edges
  \draw (A) -- (B);
  \draw (B) -- (C);
  \draw (C) -- (D);
  \draw (D) -- (E);
\end{tikzpicture}

==> Tikz/Fig1b.tex <==
\begin{tikzpicture}[scale=0.85]

  \tikzstyle{node3d} = [circle, draw = none, shading=ball, text=white, ball color=blue!70]
  
  \node[node3d] (A) at (0,0) {a};
  \node[node3d] (B) at (1.5,0) {b};
  \node[node3d] (C) at (3,0) {c};
  \node[node3d] (D) at (4.5,0) {d};
  \node[node3d] (E) at (6,0) {e};
  \draw (A) -- (B);
  %\draw (B) -- (C);
  %\draw (C) -- (D);
  \draw (D) -- (E);
  %\draw (C) to[bend left = 25] (E);
\end{tikzpicture}


==> Tikz/Fig1c.tex <==
\begin{tikzpicture}
    \tikzstyle{node3d} = [circle, draw = none, shading=ball, text=white, ball color=blue!70]

    \node[node3d] (A) at (0,0) {a};
    \node[node3d] (B) at (1.5,0) {b};
    \node[node3d] (C) at (3,0) {c};
    \node[node3d] (D) at (4.5,0) {d};
    \node[node3d] (E) at (6,0) {e};
    \draw (A) -- (B);
    \draw (D) -- (E);
    \draw (D) to[bend right = 25] (B);
  \end{tikzpicture}


==> Tikz/Fig1d.tex <==
\begin{tikzpicture}[scale=0.85]
    \tikzstyle{node3d} = [circle, draw = none, shading=ball, text=white, ball color=blue!70]

    \node[node3d] (A) at (0,0) {a};
    \node[node3d] (B) at (1.5,0) {b};
    \node[node3d] (C) at (3,0) {c};
    \node[node3d] (D) at (4.5,0) {d};
    \node[node3d] (E) at (6,0) {e};
    \draw (A) -- (B);
    %\draw (D) -- (E);
    \draw (D) to[bend right = 25] (B);
    \draw (B) to[bend right = 25] (E);
  \end{tikzpicture}

==> Tikz/Fig4.tex <==
\tikzset{every picture/.style={line width=0.6pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.63pt,y=0.6pt,yscale=-0.9,xscale=1]

% Straight Lines 
\draw    (126.73,287.03) -- (62.48,287.36) ;
\draw    (190.98,286.7) -- (126.73,287.03) ;
\draw    (344.17,286.71) -- (279.92,287.04) ;
\draw    (408.42,286.38) -- (344.17,286.71) ;
\draw    (214.69,286.56) -- (190.58,286.7) ;
\draw    (279.92,287.04) -- (253.67,287.03) ;

\draw    (249.19,135.75) -- (268.65,170.94) ;
\draw    (99.9,114.4) -- (131.96,169.94) ;
\draw    (164.19,114.17) -- (196.25,169.71) ;
\draw    (164.19,114.17) -- (131.96,169.94) ;
\draw    (216.84,133.87) -- (196.25,169.71) ;
\draw    (99.9,114.4) -- (65.42,169.7) ;

\draw    (301.07,114.75) -- (333.12,170.29) ;
\draw    (365.35,114.52) -- (397.41,170.06) ;
\draw    (365.35,114.52) -- (333.12,170.29) ;
\draw    (301.07,114.75) -- (266.58,170.05) ;

% Balls Purple (Up)
\draw (68.01,169.35) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
\draw (132.73,169.35) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
\draw (196.33,169.8) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
\draw (269.18,169.7) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
\draw (333.9,169.7) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
\draw (397.49,170.15) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};

% Balls Purple (Down)
\draw (63.01,286.85) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
\draw (127.73,286.85) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
\draw (191.33,287.3) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};

\draw (281.18,287.2) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
\draw (345.9,287.2) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
\draw (409.49,287.65) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};

% Balls Red
\draw (99.91,114.61) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
\draw (164.31,114.05) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
\draw (365.48,114.4) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
\draw (301.08,114.96) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};

% Rounded Rect 
\draw  [color={rgb, 255:red, 178; green, 77; blue, 77 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (78.23,103.73) .. controls (78.23,99.53) and (81.63,96.12) .. (85.84,96.12) -- (379.48,96.12) .. controls (383.69,96.12) and (387.1,99.53) .. (387.1,103.73) -- (387.1,126.57) .. controls (387.1,130.77) and (383.69,134.18) .. (379.48,134.18) -- (85.84,134.18) .. controls (81.63,134.18) and (78.23,130.77) .. (78.23,126.57) -- cycle ;

% Straight Lines [id:da09730665318079812] 
\draw [color={rgb, 255:red, 16; green, 39; blue, 154 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (49.5,153.27) -- (418,153.12) ;
% Down Arrow 
\draw  [color={rgb, 255:red, 156; green, 40; blue, 40 }  ,draw opacity=1 ] (227.9,259.44) -- (231.93,259.44) -- (231.93,188.52) -- (239.98,188.52) -- (239.98,259.44) -- (244,259.44) -- (235.95,270.87) -- cycle ;

% Meter
\draw (196.06,224.03) node  {\includegraphics[width=20pt,height=20pt]{figures/meter.png}};

% Text Nodes
\draw (251.46,214.34) node [anchor=north west][inner sep=0.75pt]    {$\{\sigma _{y} ,\sigma _{y} ,\dotsc ,\ \sigma _{y}\}$};
\draw (173.23,70.83) node [anchor=north west][inner sep=0.75pt]    {$n_{o} \ =\ k-1\ \text{qubits}$};
\draw (222.3,283.87) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
\draw (220.97,115.57) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};

% Qubit Labels
\draw (56.31,299.87) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
\draw (121.17,299.58) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
\draw (183.74,300.44) node [anchor=north west][inner sep=0.75pt]    {$c_{3}$};
\draw (268.31,299.3) node [anchor=north west][inner sep=0.75pt]    {$c_{k-2}$};
\draw (334.03,299.87) node [anchor=north west][inner sep=0.75pt]    {$c_{k-1}$};
\draw (402.31,300.15) node [anchor=north west][inner sep=0.75pt]    {$c_{k}$};

% Legenda
\draw [color={rgb, 255:red, 154; green, 30; blue, 30 }  ,draw opacity=1 ] [dash pattern={on 7.5pt off 3.75pt}]  (40.5,350.45) -- (112,350.45) ;
\draw [color={rgb, 255:red, 16; green, 39; blue, 154 }  ,draw opacity=1 ] [dash pattern={on 7.5pt off 3.75pt}]  (285,350.6) -- (356,350.6) ;

\draw (113,342.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {Orchestrator Level};
\draw (357,341.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {Client level};


\end{tikzpicture}


==> Tikz/Fig5.tex <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.345pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,498); %set diagram left start at 0, and has height of 498

%Straight Lines [id:da6649971620047942] 
\draw    (507.67,204.56) -- (460.64,263.96) ;
%Straight Lines [id:da6674029892696197] 
\draw    (456.33,379.72) -- (409.31,439.12) ;
%Straight Lines [id:da024033770436993063] 
\draw    (507.67,34.56) -- (460.64,93.96) ;
%Straight Lines [id:da11639669707703215] 
\draw    (405.91,34.16) -- (358.88,93.56) ;
%Down Arrow [id:dp709641330571074] 
\draw  [color={rgb, 255:red, 156; green, 40; blue, 40 }  ,draw opacity=1 ] (296.84,170.92) -- (300.72,170.91) -- (300.7,127.78) -- (308.46,127.78) -- (308.48,170.91) -- (312.36,170.91) -- (304.61,177.86) -- cycle ;
%Straight Lines [id:da3140316547232189] 
\draw    (305.91,34.16) -- (258.88,93.56) ;
%Straight Lines [id:da007562125965098532] 
\draw    (307.67,34.16) -- (358.42,95.66) ;
%Straight Lines [id:da6566416884882568] 
\draw    (202.91,34.16) -- (155.88,93.56) ;
%Straight Lines [id:da7617172046344658] 
\draw    (103,34.49) -- (153.75,95.99) ;
%Straight Lines [id:da5229097097941674] 
\draw    (103,34.49) -- (54.22,93.9) ;
%Image [id:dp5722048754506486] 
\draw (103.45,34.21) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp6152041304382676] 
\draw (154.53,95.95) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp5625216591079197] 
\draw (54.11,96.45) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da5133765273289193] 
\draw    (204.67,34.16) -- (255.42,95.66) ;
%Image [id:dp06038090640951155] 
\draw (202.78,34.21) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp0832735621824553] 
\draw (254.2,95.62) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp5746667878316286] 
\draw (305.78,34.21) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp5742158721731115] 
\draw (357.2,95.62) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da40081618391457896] 
\draw    (407.67,34.16) -- (458.42,95.66) ;
%Image [id:dp383904007990563] 
\draw (405.78,34.21) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp7618612627748328] 
\draw (457.2,95.62) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da8832201250768996] 
\draw    (405.74,204.66) -- (358.72,264.06) ;
%Straight Lines [id:da7950750712274054] 
\draw    (305.74,204.66) -- (258.72,264.06) ;
%Straight Lines [id:da2616488076377004] 
\draw    (307.5,204.66) -- (358.25,266.16) ;
%Straight Lines [id:da05117029329487632] 
\draw    (202.74,204.66) -- (155.72,264.06) ;
%Straight Lines [id:da9861665535514579] 
\draw    (155.72,265.06) -- (54.05,265.4) ;
%Image [id:dp5907003445192518] 
\draw (154.36,266.45) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp979524109321554] 
\draw (53.95,266.95) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da00048460332540822826] 
\draw    (204.5,204.66) -- (255.25,266.16) ;
%Image [id:dp09238717252967099] 
\draw (202.61,204.71) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp5270212711869796] 
\draw (254.03,266.12) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp14783663323102703] 
\draw (305.61,204.71) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp7632404122347628] 
\draw (357.03,266.12) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da05379280381095153] 
\draw    (407.5,204.66) -- (458.25,266.16) ;
%Image [id:dp43795187194713625] 
\draw (405.61,204.71) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp2568729926629245] 
\draw (457.03,266.12) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Down Arrow [id:dp5945892766750375] 
\draw  [color={rgb, 255:red, 156; green, 40; blue, 40 }  ,draw opacity=1 ] (296.84,345.92) -- (300.72,345.91) -- (300.7,302.78) -- (308.46,302.78) -- (308.48,345.91) -- (312.36,345.91) -- (304.61,352.86) -- cycle ;
%Straight Lines [id:da9919572207867301] 
\draw    (354.74,379.66) -- (307.72,439.06) ;
%Straight Lines [id:da040330153827971005] 
\draw    (254.74,379.66) -- (207.72,439.06) ;
%Straight Lines [id:da21420220952538627] 
\draw    (256.5,379.66) -- (307.25,441.16) ;
%Straight Lines [id:da9269262658469126] 
\draw    (141.74,389.66) -- (202,437.83) ;
%Straight Lines [id:da0789191337869729] 
\draw    (204.72,440.06) -- (103.05,440.4) ;
%Image [id:dp19199140042744167] 
\draw (203.36,441.45) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp43597793628440995] 
\draw (102.95,441.95) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp4714237973240205] 
\draw (142.36,386.45) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp08715066510903202] 
\draw (254.61,379.71) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp22924487518977565] 
\draw (306.03,441.12) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da8900082112129037] 
\draw    (356.5,379.66) -- (407.25,441.16) ;
%Image [id:dp5515538634738655] 
\draw (354.61,379.71) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp6828271678418111] 
\draw (406.03,441.12) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da3793373114833618] 
\draw    (507.67,34.56) -- (558.42,96.06) ;
%Image [id:dp4894975448034269] 
\draw (505.78,34.61) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp11785379824262388] 
\draw (557.2,96.02) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da9846250601658085] 
\draw    (507.67,204.56) -- (558.42,266.06) ;
%Image [id:dp8355011142680154] 
\draw (505.78,204.61) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp340876035811438] 
\draw (557.2,266.02) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da8299787429927457] 
\draw    (456.33,379.72) -- (507.08,441.22) ;
%Image [id:dp10223257921128737] 
\draw (454.45,379.78) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp4328698177359016] 
\draw (505.86,441.18) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};

% Text Node
\draw (245, 130) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{x}^{( o_{1})}$};
% Text Node
\draw (321.88,130) node [anchor=north west][inner sep=0.75pt]    {$b_{0} :\ c_{2}$};
% Text Node
\draw (679.21,-1.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{7}$};
% Text Node
\draw (44,85.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (143,86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (244,84.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$\textcolor[rgb]{0.97,0.91,0.11}{c_{3}}$};
% Text Node
\draw (345,84.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{4}$};
% Text Node
\draw (92,23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{1}$};
% Text Node
\draw (191,23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{2}$};
% Text Node
\draw (294,23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{3}$};
% Text Node
\draw (446,84.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{5}$};
% Text Node
\draw (394,23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{4}$};
% Text Node
\draw (144,255.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (43,255.23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (244,255.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$\textcolor[rgb]{0.97,0.91,0.11}{c}\textcolor[rgb]{0.97,0.91,0.11}{_{3}}$};
% Text Node
\draw (346,256) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{4}$};
% Text Node
\draw (190,193) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{2}$};
% Text Node
\draw (293,193) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{3}$};
% Text Node
\draw (446,255.23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{5}$};
% Text Node
\draw (394,193) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{4}$};
% Text Node
\draw (243,304) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{x}^{( o_{2})}$};
% Text Node
\draw (319,308.13) node [anchor=north west][inner sep=0.75pt]    {$b_{0} :\ c_{3}$};
% Text Node
\draw (193,430.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (92,432) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (132,375.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$\textcolor[rgb]{0.97,0.91,0.11}{c}\textcolor[rgb]{0.97,0.91,0.11}{_{3}}$};
% Text Node
\draw (294,432) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{4}$};
% Text Node
\draw (243,370) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{3}$};
% Text Node
\draw (394,430.23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{5}$};
% Text Node
\draw (343,370) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{4}$};
% Text Node
\draw (546,85.13) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{6}$};
% Text Node
\draw (494,23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{5}$};
% Text Node
\draw (546,255.13) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{6}$};
% Text Node
\draw (494,193) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{5}$};
% Text Node
\draw (494,430.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{6}$};
% Text Node
\draw (443,370) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{5}$};

\end{tikzpicture}


==> Tikz/Fig6.tex <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.42pt,y=0.42pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,600); %set diagram left start at 0, and has height of 600

%Straight Lines [id:da10512549369386237] 
\draw    (557.24,318.29) -- (557.71,417.94) ;
%Straight Lines [id:da16077443158955107] 
\draw    (246,420.58) -- (270.3,420.48) ;
%Straight Lines [id:da39040323694008794] 
\draw    (330.94,420.43) -- (355.25,420.33) ;
%Straight Lines [id:da20839267280522789] 
\draw    (354.83,319.24) -- (321,305.24) ;
%Straight Lines [id:da639378822893462] 
\draw    (330.53,319.34) -- (354.83,319.24) ;
%Straight Lines [id:da15141543393154344] 
\draw    (245.69,318.09) -- (270.25,304.99) ;
%Straight Lines [id:da6772052355427238] 
\draw    (245.69,318.09) -- (270,317.99) ;
%Straight Lines [id:da061346713141017584] 
\draw    (195.92,288.66) -- (146.15,317.74) ;
%Straight Lines [id:da2850774059864195] 
\draw    (245.44,318.09) -- (146.15,317.74) ;
%Straight Lines [id:da5947480747243838] 
\draw    (195.92,288.66) -- (145.25,420.99) ;
%Straight Lines [id:da32856330357573427] 
\draw    (145.25,420.99) -- (245.44,318.09) ;
%Straight Lines [id:da07053727959067146] 
\draw    (246,420.58) -- (146.15,317.74) ;
%Straight Lines [id:da026728265031333742] 
\draw    (246,420.58) -- (195.92,288.66) ;
%Straight Lines [id:da09887290228675794] 
\draw    (94.25,288.99) -- (145.25,420.99) ;
%Straight Lines [id:da3508161228548816] 
\draw    (94.65,288.99) -- (45.65,319.24) ;
%Straight Lines [id:da42411537277930766] 
\draw    (94.65,288.99) -- (146.15,317.74) ;
%Straight Lines [id:da7094657709043105] 
\draw    (45.65,319.24) -- (146.15,317.74) ;
%Straight Lines [id:da1161323498666249] 
\draw    (245.5,175.58) -- (279.86,139.72) ;
%Straight Lines [id:da2577922932407397] 
\draw    (354.75,175.33) -- (320.14,140.58) ;
%Straight Lines [id:da09989313333198735] 
\draw    (320.71,110.3) -- (354.08,74.24) ;
%Straight Lines [id:da5204354703198939] 
\draw    (146.42,73.91) -- (195.67,114.16) ;
%Straight Lines [id:da3367116911201271] 
\draw    (195.67,114.16) -- (146.88,173.56) ;

%Straight Lines [id:da6679923045557089] 
\draw    (244.99,75.7) -- (279.86,109.72) ;
%Straight Lines [id:da7115774978734156] 
\draw    (44.75,74.24) -- (94,114.49) ;
%Straight Lines [id:da32053524711745107] 
\draw    (94,114.49) -- (144.75,175.99) ;
%Straight Lines [id:da4213803041027996] 
\draw    (145.25,72.74) -- (94,114.49) ;
%Straight Lines [id:da5732980616360832] 
\draw    (93.75,43.99) -- (94,114.49) ;
%Straight Lines [id:da0928975089993298] 
\draw    (94,114.49) -- (45.22,173.9) ;
%Image [id:dp7810575346873904] 
\draw (95.11,114.21) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Red.png}};
%Image [id:dp3545140818077288] 
\draw (145.53,175.95) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da12252964272012812] 
\draw [color={rgb, 255:red, 16; green, 39; blue, 154 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (28.33,162.87) -- (575.67,162.87) ;
%Image [id:dp3322351356879173] 
\draw (145.53,73.95) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp8215419269110156] 
\draw (94.33,44.95) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp35586805989128556] 
\draw (44.61,175.95) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Rounded Rect [id:dp010972899859110319] 
\draw  [color={rgb, 255:red, 178; green, 77; blue, 77 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (70,106.03) .. controls (70,102.62) and (72.76,99.87) .. (76.16,99.87) -- (524.34,99.87) .. controls (527.74,99.87) and (530.5,102.62) .. (530.5,106.03) -- (530.5,124.51) .. controls (530.5,127.91) and (527.74,130.67) .. (524.34,130.67) -- (76.16,130.67) .. controls (72.76,130.67) and (70,127.91) .. (70,124.51) -- cycle ;
%Down Arrow [id:dp6370985030932232] 
\draw  [color={rgb, 255:red, 156; green, 40; blue, 40 }  ,draw opacity=1 ] (291.4,263.77) -- (295.42,263.77) -- (295.42,192.85) -- (303.47,192.85) -- (303.47,263.77) -- (307.5,263.77) -- (299.45,275.2) -- cycle ;
%Image [id:dp6819654610157132] 
\draw (239.56,228.36) node  {\includegraphics[width=22.5pt,height=24.66pt]{figures/meter.png}};

%Image [id:dp42560174431580955] 
\draw (45.21,74.55) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da5251662270936808] 
\draw    (195.67,114.16) -- (246.42,175.66) ;
%Straight Lines [id:da8490954304236191] 
\draw    (246.92,72.41) -- (195.67,114.16) ;
%Straight Lines [id:da9715568976773665] 
\draw    (195.42,43.66) -- (195.67,114.16) ;
%Image [id:dp32884718554678727] 
\draw (194.78,113.88) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Red.png}};
%Image [id:dp5455017090884863] 
\draw (245.2,175.62) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp8569407816791973] 
\draw (245.2,75.62) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp3016577256525804] 
\draw (195,44.62) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da679689512824096] 
\draw    (455.75,73.91) -- (505,114.16) ;
%Straight Lines [id:da8243422802627878] 
\draw    (505,114.16) -- (456.22,173.56) ;
%Straight Lines [id:da2181840152810708] 
\draw    (354.08,74.24) -- (403.33,114.49) ;
%Straight Lines [id:da46193035932209714] 
\draw    (403.33,114.49) -- (454.08,175.99) ;
%Straight Lines [id:da9556858021167417] 
\draw    (454.58,72.74) -- (403.33,114.49) ;
%Straight Lines [id:da761665362341296] 
\draw    (403.08,43.99) -- (403.33,114.49) ;
%Straight Lines [id:da2396298254778827] 
\draw    (403.33,114.49) -- (354.55,173.9) ;
%Image [id:dp8233901475070996] 
\draw (404.45,114.21) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Red.png}};
%Image [id:dp3887189942959015] 
\draw (454.86,175.95) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp7430019432895373] 
\draw (454.86,73.95) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp5584363731334155] 
\draw (403.66,44.95) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp8712011308920826] 
\draw (353.95,174.95) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp21324986532653023] 
\draw (354.83,74.55) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da13321025809738063] 
\draw    (505,114.16) -- (555.75,175.66) ;
%Straight Lines [id:da6429877040757781] 
\draw    (556.25,72.41) -- (505,114.16) ;
%Straight Lines [id:da34578573035591587] 
\draw    (504.75,43.66) -- (505,114.16) ;
%Image [id:dp2885387050721595] 
\draw (504.11,113.88) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Red.png}};
%Image [id:dp9979554894595486] 
\draw (554.53,175.62) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp6130566877805198] 
\draw (554.53,75.62) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp9646576177838431] 
\draw (504.33,44.62) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da8023004824561859] 
\draw [color={rgb, 255:red, 16; green, 39; blue, 154 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (25.03,87.66) -- (572.36,87.66) ;
%Straight Lines [id:da5521948864220245] 
\draw    (246,420.58) -- (280.36,384.72) ;
%Straight Lines [id:da5227461107015449] 
\draw    (355.25,420.33) -- (320.64,385.58) ;
%Straight Lines [id:da4152076284150755] 
\draw    (321.21,355.3) -- (354.58,319.24) ;
%Straight Lines [id:da6972337719828561] 
\draw    (246,420.58) -- (145.25,420.99) ;
%Straight Lines [id:da6231479253127533] 
\draw    (245.49,320.7) -- (280.36,354.72) ;
%Straight Lines [id:da6253716358555609] 
\draw    (45.25,319.24) -- (145.25,420.99) ;
%Straight Lines [id:da5726117161661713] 
\draw    (44.6,421.47) -- (145.25,420.99) ;
%Straight Lines [id:da451984338626623] 
\draw    (145.75,317.74) -- (44.6,421.47) ;
%Straight Lines [id:da5371807674616923] 
\draw    (94.25,288.99) -- (44.6,421.47) ;
%Straight Lines [id:da515017706232242] 
\draw    (45.25,319.24) -- (45.72,418.9) ;
%Image [id:dp4253197125608307] 
\draw (146.03,420.95) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp5677791859609052] 
\draw (146.03,318.95) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp5186593902690131] 
\draw (94.83,289.95) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp9699004318174791] 
\draw (45.11,420.95) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp6419905377055308] 
\draw (45.71,319.55) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da6359279436430575] 
\draw    (245.49,320.7) -- (195.92,288.66) ;
%Image [id:dp5819086176393725] 
\draw (245.7,420.62) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp662079881820293] 
\draw (245.7,319.62) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp2978190806396849] 
\draw (195.5,289.62) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da8277463471643391] 
\draw    (507.72,288.86) -- (457.95,317.94) ;
%Straight Lines [id:da4486169716131625] 
\draw    (557.24,318.29) -- (457.95,317.94) ;
%Straight Lines [id:da23751025835900386] 
\draw    (507.72,288.86) -- (457.05,421.19) ;
%Straight Lines [id:da844790185885183] 
\draw    (457.05,421.19) -- (557.24,318.29) ;
%Straight Lines [id:da0955043036488874] 
\draw    (557.8,420.78) -- (457.95,317.94) ;
%Straight Lines [id:da4762373821390188] 
\draw    (557.8,420.78) -- (507.72,288.86) ;
%Straight Lines [id:da16517353254464717] 
\draw    (406.05,289.19) -- (457.05,421.19) ;
%Straight Lines [id:da3978703673416405] 
\draw    (406.45,289.19) -- (357.45,319.44) ;
%Straight Lines [id:da2400457134222027] 
\draw    (406.45,289.19) -- (457.95,317.94) ;
%Straight Lines [id:da38501417693380147] 
\draw    (357.45,319.44) -- (457.95,317.94) ;
%Straight Lines [id:da5406015568493812] 
\draw    (557.8,420.78) -- (457.05,421.19) ;
%Straight Lines [id:da17260446158420606] 
\draw    (357.05,319.44) -- (457.05,421.19) ;
%Straight Lines [id:da0945922756272034] 
\draw    (356.4,421.67) -- (457.05,421.19) ;
%Straight Lines [id:da8382473950835063] 
\draw    (457.55,317.94) -- (356.4,421.67) ;
%Straight Lines [id:da2859493243952034] 
\draw    (406.05,289.19) -- (356.4,421.67) ;
%Straight Lines [id:da6496882199875726] 
%\draw    (356.05,318.44) -- (356.52,418.1) ;
%Image [id:dp2944996962822226] 
\draw (457.83,421.15) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp7027818838230447] 
\draw (457.83,319.15) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp9313910567610313] 
\draw (406.63,290.15) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp6190639100939792] 
\draw (356.91,421.15) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp9654782582663153] 
\draw (357.51,319.75) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da9466099199700331] 
\draw    (557.29,320.9) -- (507.72,288.86) ;
%Image [id:dp3362130871849779] 
\draw (557.5,420.82) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp9393471866770494] 
\draw (557.5,319.82) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};
%Image [id:dp6804306148117549] 
\draw (507.3,289.82) node  {\includegraphics[width=9pt,height=9pt]{figures/Ball_Purple.png}};

% Text Node
\draw (286.3,115) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};

% Text Node
\draw (314.96,218.68) node [anchor=north west][inner sep=0.75pt]    {$\{\sigma _{y} ,\sigma _{y} ,\dotsc ,\ \sigma _{y}\}$};
% Text Node
\draw (285,365) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (285,415) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (285,315) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};

% LEGENDA
%\draw (130,473) node [anchor=north west][inner sep=0.75pt]   [align=left] {Orchestrator Level};

%\draw (468,474) node [anchor=north west][inner sep=0.75pt]   [align=left] {Client level};

%Straight Lines [id:da17377356046157355] 
%\draw [color={rgb, 255:red, 154; green, 30; blue, 30 }  ,draw opacity=1 ] [dash pattern={on 7.5pt off 3.75pt}]  (25,485) -- (120,485) ;
%Straight Lines [id:da1437667638078578] 
%\draw [color={rgb, 255:red, 16; green, 39; blue, 154 }  ,draw opacity=1 ] [dash pattern={on 7.5pt off 3.75pt}]  (357,485) -- (450.66,485) ;

\end{tikzpicture}


==> Tikz/Fig7.tex <==


\tikzset{every picture/.style={line width=0.6pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,701); %set diagram left start at 0, and has height of 701

%Straight Lines [id:da91416922358955] 
\draw    (268.5,463.72) -- (282,437.22) ;
%Straight Lines [id:da34629372461252517] 
\draw    (126.25,436.39) -- (62,436.72) ;
%Straight Lines [id:da6953599206395047] 
\draw    (190.5,436.06) -- (126.25,436.39) ;
%Straight Lines [id:da8337673526377761] 
\draw    (346.25,436.89) -- (282,437.22) ;
%Straight Lines [id:da3983005303637135] 
\draw    (410.5,436.56) -- (346.25,436.89) ;
%Straight Lines [id:da23027126263060893] 
\draw    (214.61,436.91) -- (190.5,437.06) ;
%Straight Lines [id:da9253385055421604] 
\draw    (279.92,574.04) -- (255.81,574.18) ;
%Straight Lines [id:da6786317448262708] 
\draw    (282,437.22) -- (257.89,437.36) ;
%Straight Lines [id:da5627225956193492] 
\draw    (159.1,506.37) -- (190.42,437.21) ;
%Straight Lines [id:da1806048670019117] 
\draw    (94.4,506.9) -- (126.46,574.44) ;
%Straight Lines [id:da32305878825116785] 
\draw    (159.1,506.37) -- (190.75,574.21) ;
%Straight Lines [id:da8310982907631448] 
\draw    (159.1,506.37) -- (126.46,574.44) ;
%Straight Lines [id:da44705138983944126] 
\draw    (282,437.22) -- (344.17,573.71) ;
%Straight Lines [id:da14705876469386137] 
\draw    (346.5,436.22) -- (408.42,573.38) ;
%Straight Lines [id:da31646911054883486] 
\draw    (408,435.72) -- (344.17,573.71) ;
%Straight Lines [id:da9717780320880688] 
\draw    (346.5,436.22) -- (278.58,574.55) ;
%Straight Lines [id:da22937024913054327] 
\draw    (94.4,506.9) -- (62.48,574.36) ;
%Straight Lines [id:da27300427219500667] 
\draw    (94.4,506.9) -- (63,438.22) ;
%Straight Lines [id:da9519656760862798] 
\draw    (94.4,506.9) -- (126.13,437.44) ;
%Straight Lines [id:da3475620257258657] 
\draw    (159.1,506.37) -- (126.13,437.44) ;
%Straight Lines [id:da7177974948208349] 
\draw    (62,434.72) -- (62.48,574.36) ;
%Straight Lines [id:da998241904336037] 
\draw    (410,437.72) -- (410.48,577.36) ;
%Straight Lines [id:da8987639594399487] 
\draw    (164.6,220.87) -- (195.92,151.71) ;
%Straight Lines [id:da6679923045557089] 
\draw    (249.19,254.75) -- (268.65,289.94) ;
%Straight Lines [id:da24679023137212153] 
\draw    (99.9,221.4) -- (131.96,288.94) ;
%Straight Lines [id:da030352590727286133] 
\draw    (164.6,220.87) -- (196.25,288.71) ;
%Straight Lines [id:da2842898931518656] 
\draw    (164.6,220.87) -- (131.96,288.94) ;
%Straight Lines [id:da24826068346598307] 
\draw    (216.84,252.87) -- (196.25,288.71) ;
%Straight Lines [id:da9867254899546272] 
\draw    (301,222.87) -- (333.12,289.29) ;
%Straight Lines [id:da029279465185769626] 
\draw    (365,222.47) -- (397.41,289.06) ;
%Straight Lines [id:da7351913750931232] 
\draw    (365,222.47) -- (333.12,289.29) ;
%Straight Lines [id:da9118416369235804] 
\draw    (301,222.87) -- (266.58,289.05) ;
%Straight Lines [id:da6822015467657868] 
\draw    (99.9,221.4) -- (65.42,288.7) ;
%Straight Lines [id:da4959511019182873] 
\draw    (99.9,221.4) -- (65,150.87) ;
%Straight Lines [id:da9211400793036734] 
\draw    (254.2,177.67) -- (268.32,152.94) ;
%Straight Lines [id:da786886940225971] 
\draw    (99.9,221.4) -- (131.63,151.94) ;
%Straight Lines [id:da3174492402361935] 
\draw    (164.6,220.87) -- (131.63,151.94) ;
%Straight Lines [id:da744239477599166] 
\draw    (209.4,178.87) -- (195.92,151.71) ;
%Straight Lines [id:da5727290073034207] 
\draw    (301,222.87) -- (332.79,152.29) ;
%Straight Lines [id:da06511371669387411] 
\draw    (365,222.47) -- (397.08,152.06) ;
%Straight Lines [id:da47339847751534603] 
\draw    (365,222.47) -- (332.79,152.29) ;
%Straight Lines [id:da8740220044921331] 
\draw    (301,222.87) -- (266.25,152.05) ;
%Straight Lines [id:da41538968830355194] 
\draw    (126.73,574.03) -- (62.48,574.36) ;
%Straight Lines [id:da24019772997475608] 
\draw    (190.98,573.7) -- (126.73,574.03) ;
%Straight Lines [id:da024060601909755785] 
\draw    (344.17,573.71) -- (279.92,574.04) ;
%Straight Lines [id:da39447433181553015] 
\draw    (408.42,573.38) -- (344.17,573.71) ;
%Straight Lines [id:da34852702365681953] 
\draw    (215.09,573.56) -- (190.98,573.7) ;
%Straight Lines [id:da3436183228855968] 
\draw    (297.42,574.04) -- (271.17,574.03) ;
%Image [id:dp42414004647851933] 
\draw (63.01,573.85) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp6818510660413627] 
\draw (127.73,573.85) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp029038127292001503] 
\draw (191.33,574.3) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp6633663358286801] 
\draw (281.18,574.2) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp11061702975140819] 
\draw (345.9,574.2) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp47328181007828374] 
\draw (409.49,574.65) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};


%Image [id:dp7244717640921324] 
\draw (99.91,221.61) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Red.png}};
%Image [id:dp35586805989128556] 
\draw (68.01,288.35) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp15925850678005948] 
\draw (132.73,288.35) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp20984021808558124] 
\draw (196.33,288.8) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp8419090663960345] 
\draw (164.31,221.05) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Red.png}};
%Image [id:dp4395901135004552] 
\draw (301.08,221.96) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Red.png}};
%Image [id:dp5975562558766786] 
\draw (269.18,288.7) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp3222261668165112] 
\draw (333.9,288.7) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp9111127377153937] 
\draw (397.49,289.15) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp5802417316599622] 
\draw (365.48,221.4) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Red.png}};
%Rounded Rect [id:dp010972899859110319] 
\draw  [color={rgb, 255:red, 178; green, 77; blue, 77 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (78.23,210.73) .. controls (78.23,206.53) and (81.63,203.12) .. (85.84,203.12) -- (379.48,203.12) .. controls (383.69,203.12) and (387.1,206.53) .. (387.1,210.73) -- (387.1,233.57) .. controls (387.1,237.77) and (383.69,241.18) .. (379.48,241.18) -- (85.84,241.18) .. controls (81.63,241.18) and (78.23,237.77) .. (78.23,233.57) -- cycle ;
%Straight Lines [id:da09730665318079812] 


\draw [color={rgb, 255:red, 16; green, 39; blue, 154 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (49.5,165) -- (418,165) ;

\draw [color={rgb, 255:red, 16; green, 39; blue, 154 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (49.5,275) -- (418,275) ;

\draw  [color={rgb, 255:red, 156; green, 40; blue, 40 }  ,draw opacity=1 ] (227.9,381.44) -- (231.93,381.44) -- (231.93,310.52) -- (239.98,310.52) -- (239.98,381.44) -- (244,381.44) -- (235.95,392.87) -- cycle ;

%Image [id:dp8256009193194762] 
\draw (196.06,346.03) node  {\includegraphics[width=22.5pt,height=24.66pt]{figures/meter.png}};
%Image [id:dp20026314522769673] 
\draw (67.68,151.35) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp6658954915389698] 
\draw (132.4,151.35) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp4869346769984546] 
\draw (196,151.8) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp8763061688870165] 
\draw (268.85,151.7) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp005976631663859866] 
\draw (333.57,151.7) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp2038797425123151] 
\draw (397.16,152.15) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da010766344429367858] 
\draw    (260.46,538.85) -- (279.92,574.04) ;
%Straight Lines [id:da052803544940286256] 
\draw    (211.34,538.37) -- (190.75,574.21) ;
%Straight Lines [id:da7514558557267094] 
\draw    (203.9,464.37) -- (190.42,437.21) ;
%Image [id:dp152318717737859] 
\draw (62.51,573.85) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp2250780656587078] 
\draw (127.23,573.85) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp9688877247328983] 
\draw (190.83,574.3) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp9307429803974275] 
\draw (281.18,574.2) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp4864689194258699] 
\draw (345.9,574.2) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp511836399307467] 
\draw (409.49,574.65) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp9131061898685281] 
\draw (62.18,436.85) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp4513109197192541] 
\draw (126.9,436.85) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp3744557489147894] 
\draw (190.5,437.3) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp2891946492138707] 
\draw (282.35,437.2) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp4277589703432635] 
\draw (347.07,437.2) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};
%Image [id:dp44337433215572386] 
\draw (408.66,437.65) node  {\includegraphics[width=10pt,height=10pt]{figures/Ball_Purple.png}};

% Text Node
\draw (251.46,336.34) node [anchor=north west][inner sep=0.75pt]    {$\{\sigma _{y} ,\sigma _{y} ,\dotsc ,\ \sigma _{y}\}$};
% Text Node
\draw (177.73,175) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$n_{o} \ =\ \tfrac{k}{2} -1\ \text{qubits}$};
% Text Node
\draw (220.97,220) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};

% Text Node
\draw (223.47,500) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (223.3,570.87) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (50,586.87) node [anchor=north west][inner sep=0.75pt]    {$c_{\left(\sfrac{k}{2} +1\right)}$};
% Text Node
\draw (222.47,435) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (54.31,404) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (119.17,404) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (181.74,404) node [anchor=north west][inner sep=0.75pt]    {$c_{3}$};
% Text Node
\draw (262.81,402) node [anchor=north west][inner sep=0.75pt]    {$c_{\left(\sfrac{k}{2} -2\right)}$};
% Text Node
\draw (327.03,402) node [anchor=north west][inner sep=0.75pt]    {$c_{\left(\sfrac{k}{2} -1\right)}$};
% Text Node
\draw (400.81,402) node [anchor=north west][inner sep=0.75pt]    {$c_{\sfrac{k}{2}}$};
% Text Node
\draw (110,587.37) node [anchor=north west][inner sep=0.75pt]    {$c_{\left(\sfrac{k}{2} +2\right)}$};
% Text Node
\draw (172.81,590) node [anchor=north west][inner sep=0.75pt]    {$c_{\left(\sfrac{k}{2} +3\right)}$};
% Text Node
\draw (265.81,590) node [anchor=north west][inner sep=0.75pt]    {$c_{( k-2)}$};
% Text Node
\draw (330.31,590) node [anchor=north west][inner sep=0.75pt]    {$c_{( k-1)}$};
% Text Node
\draw (403.81,590) node [anchor=north west][inner sep=0.75pt]    {$c_{k}$};

% LEGENDA 

%Straight Lines [id:da17377356046157355] 
%\draw [color={rgb, 255:red, 154; green, 30; blue, 30 }  ,draw opacity=1 ] [dash pattern={on 7.5pt off 3.75pt}]  (40.5,641.45) -- (113,641.45) ;

%Straight Lines [id:da1437667638078578] 
%\draw [color={rgb, 255:red, 16; green, 39; blue, 154 }  ,draw opacity=1 ] [dash pattern={on 7.5pt off 3.75pt}]  (285,641.6) -- (358.66,641.6) ;

% Text Node
%\draw (123.1,633.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {Orchestrator Level};
% Text Node
%\draw (367.98,632.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {Client level};

\end{tikzpicture}


==> Tikz/Fig8a.tex <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,182); %set diagram left start at 0, and has height of 182

%Straight Lines [id:da28900064466436226] 
\draw    (412.41,84.33) -- (357,84.2) ;
%Straight Lines [id:da4227397165329695] 
\draw    (162.67,15.32) -- (162.91,84.16) ;
%Straight Lines [id:da357177436596384] 
\draw    (63.33,15.65) -- (63,84.49) ;
%Down Arrow [id:dp709641330571074] 
\draw  [color={rgb, 255:red, 156; green, 40; blue, 40 }  ,draw opacity=1 ] (271.36,91.55) -- (271.36,87.67) -- (228.22,87.74) -- (228.21,79.98) -- (271.34,79.91) -- (271.34,76.03) -- (278.3,83.78) -- cycle ;
%Straight Lines [id:da6987558681401302] 
\draw    (113.33,37.98) -- (162.4,82.6) ;
%Straight Lines [id:da9257640270000395] 
\draw    (162.91,84.16) -- (115.88,143.56) ;
%Straight Lines [id:da26940751057294965] 
\draw    (14,37.32) -- (63,84.49) ;
%Straight Lines [id:da3673042588766172] 
\draw    (63,84.49) -- (113.75,145.99) ;
%Straight Lines [id:da09705970343395387] 
\draw    (113.33,37.98) -- (63,84.49) ;
%Straight Lines [id:da41052397638060056] 
\draw    (63,84.49) -- (14.22,143.9) ;
%Image [id:dp9399863320933142] 
\draw (63.45,84.21) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp19186098031815269] 
\draw (114.53,145.95) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp1212020744079082] 
\draw (113.33,37.95) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp23720332666035926] 
\draw (14.11,146.45) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp43076697653296603] 
\draw (14.21,37.55) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da46256415390478334] 
\draw    (164.67,84.16) -- (215.42,145.66) ;
%Straight Lines [id:da7246786245449751] 
\draw    (214,38.65) -- (164.67,84.16) ;
%Image [id:dp19024654885878667] 
\draw (162.78,84.21) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp36187519712200844] 
\draw (214.2,145.62) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp9737094996833584] 
\draw (214.53,38.62) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp5204074030904485] 
\draw (163.2,15.62) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp8006811037801067] 
\draw (63.86,15.28) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da7731031965684465] 
\draw    (412.17,15.48) -- (412.41,84.33) ;
%Straight Lines [id:da8284416874896332] 
\draw    (354.5,35.45) -- (302.5,84.66) ;
%Straight Lines [id:da84080433057643] 
\draw    (354.5,35.45) -- (411.9,82.77) ;
%Straight Lines [id:da33098082098269266] 
\draw    (412.41,84.33) -- (359,144.95) ;
%Straight Lines [id:da13663570827468574] 
\draw    (302.5,84.66) -- (360.25,146.2) ;
%Straight Lines [id:da8488824648809898] 
\draw    (357,84.2) -- (302.5,84.66) ;
%Straight Lines [id:da12965686351714523] 
\draw    (302.5,84.66) -- (302.25,143.45) ;
%Image [id:dp22051268229702536] 
\draw (301.75,143.9) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp9822023559167655] 
\draw (302.26,84.4) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp06364691673455725] 
\draw (359.61,144.33) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp8928405936674517] 
\draw (356.86,84) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da8623538851788664] 
\draw    (414.17,84.32) -- (464.92,145.82) ;
%Straight Lines [id:da7300622203281065] 
\draw    (463.5,38.82) -- (414.17,84.32) ;
%Image [id:dp9663327919829594] 
\draw (412.28,84.38) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp40189655057071383] 
\draw (463.7,145.78) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp44944702078802756] 
\draw (464.03,38.78) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp42072586105927] 
\draw (412.7,17) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp726986714261467] 
\draw (354.79,36.02) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da8200311148733472] 
\draw    (657.74,84.5) -- (602.33,84.36) ;
%Straight Lines [id:da23134673863094768] 
\draw    (599.83,35.61) -- (547.83,84.82) ;
%Straight Lines [id:da5231325633395015] 
\draw    (599.83,35.61) -- (657.23,82.93) ;
%Straight Lines [id:da3178289003636773] 
\draw    (657.74,84.5) -- (604.33,145.11) ;
%Straight Lines [id:da7971622522458325] 
\draw    (547.83,84.82) -- (605.58,146.36) ;
%Straight Lines [id:da8576323048963159] 
\draw    (602.33,84.36) -- (547.83,84.82) ;
%Straight Lines [id:da6956712105493517] 
\draw    (547.83,84.82) -- (547.67,143.77) ;
%Image [id:dp48262681474309366] 
\draw (548.22,144.43) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp6897618136309589] 
\draw (547.59,84.57) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp7655121256581773] 
\draw (604.95,144.5) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp7953115544854561] 
\draw (602.19,84.17) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da3579140625305942] 
\draw    (657.74,84.5) -- (683.33,145.98) ;
%Straight Lines [id:da44579600552541143] 
\draw    (684,36.65) -- (657.74,84.5) ;
%Image [id:dp18818955276830585] 
\draw (658.03,84.95) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp891989969128409] 
\draw (683.36,142.95) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp2914867453643394] 
\draw (683.7,37.28) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp20291263520919844] 
\draw (600.13,36.19) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Down Arrow [id:dp8512921898953272] 
\draw  [color={rgb, 255:red, 156; green, 40; blue, 40 }  ,draw opacity=1 ] (519.36,91.55) -- (519.36,87.67) -- (476.22,87.74) -- (476.21,79.98) -- (519.34,79.91) -- (519.34,76.03) -- (526.3,83.78) -- cycle ;

% Text Node
\draw (236,50.07) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{x}^{( o_{1})}$};
% Text Node
\draw (229.22,93.34) node [anchor=north west][inner sep=0.75pt]    {$b_{0} :\ c_{3}$};
% Text Node
\draw (6.83,29) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (6,137) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{6}$};
% Text Node
\draw (56.67,8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (105.33,29) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{3}$};
% Text Node
\draw (107,137) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{7}$};
% Text Node
\draw (155.33,8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{4}$};
% Text Node
\draw (207,29) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{5}$};
% Text Node
\draw (207.17,137) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{8}$};
% Text Node
\draw (57,76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{1}$};
% Text Node
\draw (155,76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{2}$};
% Text Node
\draw (349.48,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (351.5,136) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (347.6,27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{6}$};
% Text Node
\draw (294.26,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{3}$};
% Text Node
\draw (294.21,136) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{7}$};
% Text Node
\draw (404.83,8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{4}$};
% Text Node
\draw (456.5,30) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{5}$};
% Text Node
\draw (456.67,137) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{8}$};
% Text Node
\draw (404.5,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{2}$};
% Text Node
\draw (594.81,76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (596.83,135) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (592.93,28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{6}$};
% Text Node
\draw (539.6,76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{3}$};
% Text Node
\draw (540.69,136) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{7}$};
% Text Node
\draw (676.17,30) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{4}$};
% Text Node
\draw (675.17,134) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{5}$};
% Text Node
\draw (651,76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{8}$};
% Text Node
\draw (484,50.07) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{x}^{( o_{2})}$};
% Text Node
\draw (477.56,93.34) node [anchor=north west][inner sep=0.75pt]    {$b_{0} :\ c_{8}$};


\end{tikzpicture}

==> Tikz/Fig8b.tex <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,549); %set diagram left start at 0, and has height of 549

%Down Arrow [id:dp41365992266725427] 
\draw  [color={rgb, 255:red, 156; green, 40; blue, 40 }  ,draw opacity=1 ] (251.65,97.87) -- (251.64,93.99) -- (208.51,94.06) -- (208.5,86.3) -- (251.63,86.23) -- (251.62,82.35) -- (258.58,90.1) -- cycle ;
%Straight Lines [id:da2248253141191524] 
\draw    (11.16,89.58) -- (100.33,89.66) ;
%Straight Lines [id:da01569040779866704] 
\draw    (100.67,40.99) -- (144.14,90.12) ;
%Straight Lines [id:da10065562460168631] 
\draw    (100.33,90.66) -- (184.71,89.83) ;
%Straight Lines [id:da6890597253750415] 
\draw    (144.14,90.12) -- (101.67,138.99) ;
%Straight Lines [id:da03934359838542467] 
\draw    (13.67,40.99) -- (55,89.33) ;
%Straight Lines [id:da42472104100131536] 
\draw    (55,89.33) -- (101.67,138.99) ;
%Straight Lines [id:da043354895958239825] 
\draw    (100.67,40.99) -- (55,89.33) ;
%Straight Lines [id:da419860798949084] 
\draw    (55,89.33) -- (13.67,140.33) ;
%Image [id:dp150591518986254] 
\draw (55.07,89.2) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp5074969288177451] 
\draw (102.15,139.27) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp13436355241538123] 
\draw (100.82,88.93) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp8619995556168906] 
\draw (100.28,41.27) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp8974974699182812] 
\draw (13.4,140.1) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp9678848379255743] 
\draw (13.17,41.53) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da9827170724929657] 
\draw    (144.14,90.12) -- (187.29,138.69) ;
%Straight Lines [id:da523001337418061] 
\draw    (185.29,40.97) -- (144.14,90.12) ;
%Image [id:dp2114705783208629] 
\draw (143.83,88.86) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp14028786472815813] 
\draw (187.1,138.93) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp20742050215489394] 
\draw (184.82,42.17) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp47620268926647547] 
\draw (13.82,88.6) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp5571816579084035] 
\draw (184.29,88.92) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da35101100381018213] 
\draw    (305.38,89.33) -- (350.71,89.66) ;
%Straight Lines [id:da9815729928229705] 
\draw    (351.05,40.99) -- (394.52,90.12) ;
%Straight Lines [id:da8446231438704267] 
\draw    (350.71,90.66) -- (435.1,89.83) ;
%Straight Lines [id:da920764110796989] 
\draw    (394.52,90.12) -- (352.05,138.99) ;
%Straight Lines [id:da6010345462734166] 
\draw    (264.05,40.99) -- (305.38,89.33) ;
%Straight Lines [id:da12155894282381874] 
\draw    (305.38,89.33) -- (352.05,138.99) ;
%Straight Lines [id:da9748079323345848] 
\draw    (351.05,40.99) -- (305.38,89.33) ;
%Straight Lines [id:da5510851354086002] 
\draw    (305.38,89.33) -- (264.05,140.33) ;
%Image [id:dp8108518447757393] 
\draw (352.53,139.27) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp4186049150552228] 
\draw (351.2,88.93) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp3678393951559583] 
\draw (305.33,89.27) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp4121395182847909] 
\draw (263.78,140.1) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp5378125056579167] 
\draw (263.55,41.53) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da2325492611358868] 
\draw    (394.52,90.12) -- (437.67,138.69) ;
%Straight Lines [id:da10045451990180487] 
\draw    (435.67,40.97) -- (394.52,90.12) ;
%Image [id:dp4592473420824511] 
\draw (394.21,88.86) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Red.png}};
%Image [id:dp7611193638551992] 
\draw (437.48,138.93) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp5689545593995523] 
\draw (435.2,42.17) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp8219853398107554] 
\draw (350.86,42.27) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp2934368953323264] 
\draw (434.67,88.92) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Down Arrow [id:dp230574038080138] 
\draw  [color={rgb, 255:red, 156; green, 40; blue, 40 }  ,draw opacity=1 ] (499.65,98.05) -- (499.64,94.17) -- (456.51,94.24) -- (456.5,86.48) -- (499.63,86.41) -- (499.62,82.53) -- (506.58,90.28) -- cycle ;
%Straight Lines [id:da9049545387545788] 
\draw    (555.38,89.51) -- (600.71,89.84) ;
%Straight Lines [id:da7730003145412319] 
\draw    (601.05,41.18) -- (644.52,90.3) ;
%Straight Lines [id:da5179415188626507] 
\draw    (600.71,90.84) -- (644.52,90.3) ;
%Straight Lines [id:da08151042748617143] 
\draw    (644.52,90.3) -- (602.05,139.18) ;
%Straight Lines [id:da951349685630299] 
\draw    (514.05,41.18) -- (555.38,89.51) ;
%Straight Lines [id:da08477344220138494] 
\draw    (555.38,89.51) -- (602.05,139.18) ;
%Straight Lines [id:da539802090579825] 
\draw    (601.05,41.18) -- (555.38,89.51) ;
%Straight Lines [id:da6510465310634549] 
\draw    (555.38,89.51) -- (514.05,140.51) ;
%Image [id:dp44150937290590786] 
\draw (602.53,139.45) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp933224838404096] 
\draw (601.2,89.12) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp5600853365250398] 
\draw (555.33,89.45) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp2826183689294317] 
\draw (513.78,140.28) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp5513212046004914] 
\draw (513.55,41.72) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da04373723000497132] 
\draw    (644.52,90.3) -- (687.67,138.87) ;
%Straight Lines [id:da8291424078313813] 
\draw    (685.67,41.16) -- (644.52,90.3) ;
%Image [id:dp9001803165908093] 
\draw (687.48,139.12) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp4910492348902523] 
\draw (685.2,42.35) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp824976557213531] 
\draw (600.86,42.45) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};
%Image [id:dp9542006439374392] 
\draw (645.17,90.6) node  {\includegraphics[width=13pt,height=13pt]{figures/Ball_Purple.png}};

% Text Node
\draw (217.29,60.38) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{x}^{( o_{1})}$};
% Text Node
\draw (5.79,35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (6.29,82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (5.62,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{3}$};
% Text Node
\draw (92.95,34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{4}$};
% Text Node
\draw (93.59,83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{5}$};
% Text Node
\draw (93.62,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{6}$};
% Text Node
\draw (177.14,35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{7}$};
% Text Node
\draw (176.93,83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{8}$};
% Text Node
\draw (188,140) node [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{9}$};
% Text Node
\draw (47.95,83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{1}$};
% Text Node
\draw (136.72,82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{2}$};
% Text Node
\draw (209.51,98) node [anchor=north west][inner sep=0.75pt]    {$b_{0} :\ c_{4}$};
% Text Node
\draw (267.5,14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{5}$};
% Text Node
\draw (342.83,35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (344,82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (345,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{3}$};
% Text Node
\draw (298,83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{4}$};
% Text Node
\draw (255.63,35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{5}$};
% Text Node
\draw (255.67,134) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{6}$};
% Text Node
\draw (427.52,35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{7}$};
% Text Node
\draw (427.31,83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{8}$};
% Text Node
\draw (430.29,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{9}$};
% Text Node
\draw (387.1,82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{2}$};
% Text Node
\draw (465.29,60) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{x}^{( o_{2})}$};
% Text Node
\draw (457.51,98) node [anchor=north west][inner sep=0.75pt]    {$b_{0} :\ c_{8}$};
% Text Node
\draw (517.5,14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{5}$};
% Text Node
\draw (594.33,36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (594,82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (595,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{3}$};
% Text Node
\draw (548,83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{4}$};
% Text Node
\draw (505.63,35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{5}$};
% Text Node
\draw (505.67,134) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{6}$};
% Text Node
\draw (677.52,35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{7}$};
% Text Node
\draw (680.91,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{9}$};
% Text Node
\draw (637.89,84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{8}$};


\end{tikzpicture}

==> Tikz/Fig8c.tex <==
\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,422); %set diagram left start at 0, and has height of 422

%Straight Lines [id:da8389377477866748] 
\draw    (599.5,264.19) -- (674.5,290.44) ;
%Straight Lines [id:da3097864361262598] 
\draw    (633.75,211.19) -- (599.5,264.19) ;
%Straight Lines [id:da32140377142265675] 
\draw    (599.5,264.19) -- (487.56,251.03) ;
%Straight Lines [id:da8904259723456355] 
\draw    (599.5,264.19) -- (561.78,310.81) ;
%Straight Lines [id:da3165788061915965] 
\draw    (528.67,351.26) -- (529.4,401.81) ;
%Straight Lines [id:da7325957911402476] 
\draw    (528.67,351.26) -- (487.56,251.03) ;
%Straight Lines [id:da9013540701372377] 
\draw    (528.67,351.26) -- (561.78,310.81) ;
%Straight Lines [id:da18208137276792296] 
\draw    (450.22,308.59) -- (487.56,251.03) ;
%Straight Lines [id:da309052099980783] 
\draw    (561.78,310.81) -- (450.22,308.59) ;
%Straight Lines [id:da28161498314039557] 
\draw    (450.22,308.59) -- (413.5,349.94) ;
%Image [id:dp9910161060160428] 
\draw (561.28,310.73) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp5176650243949341] 
\draw (450.83,307.45) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};

%Image [id:dp4060328409630163] 
\draw (412.86,350.2) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp8767275498430745] 
\draw (487.71,251.05) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp8875434100004534] 
\draw (529.5,400.37) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp24651932004656973] 
\draw (528.72,351.17) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp11481278974899001] 
\draw (600.28,264.21) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Red.png}};
%Image [id:dp9239933771496619] 
\draw (673.7,289.62) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp3014663785317562] 
\draw (632.7,208) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Down Arrow [id:dp16497336897395198] 
\draw  [color={rgb, 255:red, 156; green, 40; blue, 40 }  ,draw opacity=1 ] (532.57,222.57) -- (536.45,222.58) -- (536.58,160.21) -- (544.34,160.23) -- (544.21,222.6) -- (548.09,222.61) -- (540.31,232.64) -- cycle ;
%Straight Lines [id:da13341109056611666] 
\draw    (585.81,10.7) -- (634.61,79.1) ;
%Straight Lines [id:da08094886338322849] 
\draw    (635.12,80.66) -- (588.1,140.06) ;
%Straight Lines [id:da5211542285378165] 
\draw    (636.88,80.66) -- (687.63,142.16) ;
%Straight Lines [id:da15449007972289996] 
\draw    (685.41,11.9) -- (636.88,80.66) ;
%Straight Lines [id:da17237306928668394] 
\draw    (482.81,10.7) -- (531.61,79.1) ;
%Straight Lines [id:da6778949123846134] 
\draw    (532.12,80.66) -- (485.1,140.06) ;
%Straight Lines [id:da8586593500491416] 
\draw    (384.2,140.81) -- (432.21,80.99) ;
%Straight Lines [id:da7422382583784551] 
\draw    (432.21,80.99) -- (482.96,142.49) ;
%Straight Lines [id:da6876100523230811] 
\draw    (482.81,10.7) -- (432.21,80.99) ;
%Image [id:dp7610130269363629] 
\draw (483.75,142.45) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp8858854140146115] 
\draw (382.25,141.95) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp6192449358528976] 
\draw (431.55,78.95) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};

%Image [id:dp29219855616545776] 
\draw (482.43,12.55) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da03111249787837067] 
\draw    (533.88,80.66) -- (584.63,142.16) ;
%Straight Lines [id:da6530875904487455] 
\draw    (582.41,11.9) -- (533.88,80.66) ;
%Image [id:dp8318255762532233] 
\draw (531.99,80.71) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Red.png}};
%Image [id:dp27187798675740504] 
\draw (583.41,142.12) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp24750781171091452] 
\draw (583.41,11.12) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp6217217153980591] 
\draw (634.99,80.71) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Red.png}};
%Image [id:dp37503765791219956] 
\draw (686.41,142.12) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp9980784934757282] 
\draw (686.41,11.12) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Down Arrow [id:dp709641330571074] 
\draw  [color={rgb, 255:red, 156; green, 40; blue, 40 }  ,draw opacity=1 ] (370.36,91.55) -- (370.36,87.67) -- (327.22,87.74) -- (327.21,79.98) -- (370.34,79.91) -- (370.34,76.03) -- (377.3,83.78) -- cycle ;
%Straight Lines [id:da8250819397468111] 
\draw    (216.6,14.2) -- (265.4,82.6) ;
%Straight Lines [id:da8013327963031678] 
\draw    (265.91,84.16) -- (218.88,143.56) ;
%Straight Lines [id:da9275311249691754] 
\draw    (267.67,84.16) -- (318.42,145.66) ;
%Straight Lines [id:da9302977186282109] 
\draw    (316.2,15.4) -- (267.67,84.16) ;
%Straight Lines [id:da10592253468319612] 
\draw    (113.6,14.2) -- (162.4,82.6) ;
%Straight Lines [id:da31713201066832664] 
\draw    (162.91,84.16) -- (115.88,143.56) ;
%Straight Lines [id:da079298408479615] 
\draw    (13.6,15.8) -- (63,84.49) ;
%Straight Lines [id:da39198865929945614] 
\draw    (63,84.49) -- (113.75,145.99) ;
%Straight Lines [id:da08637229060300311] 
\draw    (113.6,14.2) -- (63,84.49) ;
%Straight Lines [id:da8980322170975321] 
\draw    (63,84.49) -- (14.22,143.9) ;
%Image [id:dp11401676643235614] 
\draw (63.45,84.21) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Red.png}};
%Image [id:dp4692999851086457] 
\draw (114.53,145.95) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp5376199643525381] 
\draw (113.33,14.95) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp5265120968236893] 
\draw (14.11,146.45) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp8788696864963519] 
\draw (14.21,15.55) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Straight Lines [id:da012601449778803508] 
\draw    (164.67,84.16) -- (215.42,145.66) ;
%Straight Lines [id:da8203064837406118] 
\draw    (213.2,15.4) -- (164.67,84.16) ;
%Image [id:dp4366290272688148] 
\draw (162.78,84.21) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Red.png}};
%Image [id:dp9664106716967643] 
\draw (214.2,145.62) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp7842298931035436] 
\draw (214.2,14.62) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp1117312276204061] 
\draw (265.78,84.21) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Red.png}};
%Image [id:dp23593228826637092] 
\draw (317.2,145.62) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp6086491398822641] 
\draw (317.2,14.62) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};

%Down Arrow [id:dp7102091862681977] 
\draw  [color={rgb, 255:red, 156; green, 40; blue, 40 }  ,draw opacity=1 ] (312.2,299.32) -- (312.18,303.2) -- (368.44,303.49) -- (368.4,311.25) -- (312.14,310.96) -- (312.12,314.84) -- (303.09,307.03) -- cycle ;

%Straight Lines [id:da9060165987220404] 
\draw    (286.6,220.41) -- (240.5,263.19) ;
%Straight Lines [id:da40069412688580963] 
\draw    (240.5,263.19) -- (128.56,250.03) ;
%Straight Lines [id:da34351652541536226] 
\draw    (240.5,263.19) -- (202.78,309.81) ;
%Straight Lines [id:da916822614424578] 
\draw    (169.67,350.26) -- (170.4,400.81) ;
%Straight Lines [id:da016324759190674998] 
\draw    (169.67,350.26) -- (128.56,250.03) ;
%Straight Lines [id:da6349944586820665] 
\draw    (169.67,350.26) -- (202.78,309.81) ;
%Straight Lines [id:da6412103940273649] 
\draw    (91.22,307.59) -- (128.56,250.03) ;
%Straight Lines [id:da5910080434106452] 
\draw    (202.78,309.81) -- (91.22,307.59) ;
%Straight Lines [id:da5663542540334285] 
\draw    (91.22,307.59) -- (54.5,348.94) ;
%Image [id:dp788209578574902] 
\draw (202.28,309.73) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp5729173976084628] 
\draw (91.83,306.45) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};

%Image [id:dp2301935489904905] 
\draw (53.86,349.2) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp7697097172055392] 
\draw (128.71,250.05) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp9952709834137171] 
\draw (170.5,399.37) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp12989569374357457] 
\draw (169.72,350.17) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp2056524505624855] 
\draw (239.1,263.42) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};
%Image [id:dp011203882049081848] 
\draw (286.1,220.62) node  {\includegraphics[width=15pt,height=15pt]{figures/Ball_Purple.png}};

% Blocco 1
\draw (7.43,6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{1}$};
\draw (6.6,137) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{5}$};
\draw (106.6,6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{2}$};
\draw (107.6,137) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{6}$};
\draw (206.6,6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{3}$};
\draw (207.6,137) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{7}$};
\draw (309,6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{4}$};
\draw (309.1,137) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{8}$};

\draw (55.6,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{1}$};
\draw (155.6,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{2}$};
\draw (258.5,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{3}$};

\draw (326.2,264) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{x}^{( o_{3})}$};
\draw (314.72,318.84) node [anchor=north west][inner sep=0.75pt]    {$b_{0} :\ c_{8}$};
\draw (499.53,179.6) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{x}^{( o_{2})}$};
\draw (551.49,182.94) node [anchor=north west][inner sep=0.75pt]    {$b_{0} :\ c_{3}$};

% Blocco 2
\draw (474.81,4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{1}$};
\draw (475.81,135) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{5}$};
\draw (424.31,70) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{2}$};
\draw (373.81,132) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{6}$};
\draw (575.81,3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{3}$};
\draw (575.81,135) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{7}$};
\draw (678,3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{4}$};
\draw (679.31,135) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{8}$};

\draw (523.81,72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{2}$};
\draw (628.31,72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{3}$};


\draw (337,39) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{x}^{( o_{1})}$};
\draw (328.82,93.94) node [anchor=north west][inner sep=0.75pt]    {$b_{0} :\ c_{2}$};

% Blocco 3
\draw (480.1,243) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{1}$};
\draw (553.3,301) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{5}$};
\draw (405.35,343) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{6}$};
\draw (443.6,298) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{2}$};
\draw (521.12,342) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{3}$};
\draw (521.9,393) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{7}$};
\draw (624.1,198) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{4}$};
\draw (666.6,282) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{8}$};

\draw (593.6,255) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$o_{3}$};

% Blocco 4
\draw (121.1,242) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{1}$};
\draw (194.3,302) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{5}$};
\draw (46.35,342) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{6}$};
\draw (84.6,298) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{2}$};
\draw (162.12,340) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{3}$};
\draw (162.9,391) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{7}$};
\draw (278.3,212) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 252; green, 252; blue, 252 }  ,opacity=1 ]  {$c_{4}$};
\draw (232,256) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c_{8}$};

\end{tikzpicture}

